Eye2Heart : a validated lumped-parameter model bridging cardiovascular and ocular dynamics

The cardiovascular and ocular systems are intricately connected, with hemodynamic interactions playing a crucial role in both physiological regulation and pathological conditions. However, existing models often treat these systems separately, limiting the understanding of their interdependence. In this study, we present the Eye2Heart model, a novel closed-loop mathematical framework that integrates cardiovascular and ocular dynamics. Using an electricalhydraulic analogy, the model describes the interactions between the heart and retinal circulation through a system of ordinary differential equations. The model is validated against clinical and experimental data, demonstrating its ability to reproduce key cardiovascular parameters (e.g., stroke volume, cardiac output) and ocular hemodynamics (e.g., retinal blood flow). Additionally, we explore in silico the effects of intraocular pressure (IOP) and left ventricular compliance on both local ocular and global systemic circulation, revealing critical dependencies between cardiovascular and ocular health. The results highlight the model's potential for studying cardiovascular diseases with ocular manifestations, paving the way for patient-specific data integration and expanding applications in personalized medicine.

==> fig-model.tex <==
\begin{center}
\begin{adjustbox}{scale=0.3}
\begin{circuitikz}[scale=0.95]
\large
%Buffer from aorta to the eye
%\node[rectangle,draw,blue,dashed,minimum height=23.5cm,minimum width=30cm] (r) at (-9,12) {};
%\node[above] at (-9,20){\Huge  Retinal Circulatoon};
%\node[rectangle,draw,,dashed,minimum height=20cm,minimum width=20cm] (r) at (0,-10) {\Huge  Eye-Heart coupling };

\draw (2,-14) to [resistor, l^=$R_{aorta2eye,1}$] (2,-18);
\draw (4,-12) to [cute inductor, l=$L_{aorta2eye}$, i_<=\textcolor{red}{$Q_{aorta2eye}$}] (2,-14);
\draw (4,-12) to [short,-*, red, l=$P_{aorta2eye,1}$] (4,-12);
\draw (4,-12) to [capacitor, l=$C_{aorta2eye}$] (6,-14);
\draw (4,-7) to [resistor, l^=$R_{aorta2eye,2}$] (4,-12);
\draw (4,-7) to [short,-*, l_=$P_{aorta2eye,2}$] (4,-7);
\draw (6,-14) to (6,-14) node[ground]{};
% extra ocular space
\draw (4,6) to [short] (4,-7);
\draw (4,6) to [short] (-14,24);
\draw (-14,24) to [short] (-15,23);
\draw (-15,23) to [resistor, l^=$R_{eye,1}$] (-18.5,19.5);
\draw (-18.5,19.5) to [short,-*, red, l=$P_{eye}$] (-18.5,19.5);
\draw (-18.5,19.5) to [capacitor, l_={$C_{eye}$}] (-17.5,18.5);
\draw (-17.5,18.5) to (-17.5,18.5) node[ground, rotate=45]{};
\draw (-18.5,19.5) to [resistor, l^=$R_{eye,2}$] (-22,16);
\draw (-22,16) to [short] (-23,15);
\draw (-23,15) to [short] (-4,-4);
\draw (-4,-4) to [short] (-4,-7);
%CRAin
\draw (2,-5) to [resistor, l^=$R_{cra,in,1}$] (4,-7);
\draw (2,-5) to [capacitor, l_=$C_{cra,in}$] (1,-7);
\draw (2,-5) to [short,-*, red, l=$P_{cra,in}$] (2,-5);
\draw (2,-2) to [resistor, l^=$R_{cra,in,2}$] (2,-5);
\draw (1,-7) to (1,-7) node[ground]{};
% \draw (0,0) to [short] (2,-2);
% \draw (2,-2) to [short,-*, l=$P_{in,L}$] (2,-2);
%CRA
% \draw (0,0) to [resistor, l_=$R_{in}$] (-1,3);
\draw (-1,3) to [short,*-*] (2,-2);
% \draw (-1,3) to [short,-*, l_=$P_{1,in}$] (-1,3);
\draw (-1,3) to [R, l_=$R_{cra,1a}$] (-3,5);
\draw (-3,5) to [short,-*, red, l^=$P_{cra,1}$] (-3,5);
\draw (-3,5) to [capacitor, l=$C_{cra,1}$] (-1,7);
\draw (-1,7) to (-1,7) node[rotate=135, ground]{};
\draw (-3,5) to [R, l_=$R_{cra,1b}$] (-5,7);
% \draw (-5,7) to [short,-*, l_=$P_{1,pre}$] (-5,7);
\draw (-5,7) to [R, l_=$R_{cra,2a}$] (-7,9);
\draw (-7,9) to [short,-*, l^=$P_{cra,2}$] (-7,9);
\draw (-7,9) to [R, l_=$R_{cra,2b}$] (-9,11);
\draw (-9,11) to [short] (-9,17);
% \draw (-9,17) to [short,-*, l_=$P_{1,2}$] (-9,17);
\draw (-9,17) to [vR, l_=$R_{art,1}$] (-11,19);
\draw (-11,19) to [short,-*, red, l_=$P_{art}$] (-11,19);
\draw (-11,19) to [capacitor, l=$C_{art}$] (-13,17);
\draw (-13,17) to (-13,17) node[rotate=-45,ground]{};
\draw (-11,19) to [vR, l_=$R_{art,2}$] (-13,21);
\draw (-13,21) to [short] (-14,20);
%Capillaries
% \draw (-14,20) to [short,-*, l^=$P_{2,3}$] (-14,20);
\draw (-14,20) to [R, l_=$R_{cap,1}$] (-16,18);
% \draw (-19,15) to [short,-*, l^=$P_{3,4}$] (-19,15);
\draw (-19,15) to [R, l^=$R_{cap,2}$] (-17,17);
\draw (-16.5,17.5) to [short,-*, l_=$P_{cap}$] (-16.5,17.5);
\draw (-17,17) to [short] (-16,18);
%CRV
\draw (-20,14) to [short] (-19,15);
\draw (-18,12) to [vR, l^=$R_{ven,1}$] (-20,14);
\draw (-16,14) to (-16,14) node[ground, rotate=135]{};
\draw (-18,12) to [capacitor, l_=$C_{ven}$] (-16,14);
\draw (-18,12) to [short,-*, l^=$X_{15}$] (-18,12);
\draw (-16,10) to [vR, l^=$R_{ven,2}$] (-18,12);
% \draw (-16,10) to [short,-*, l=$P_{4,5}$] (-16,10);
\draw (-10,10) to [short] (-16,10);
\draw (-8,8) to [vR, l^=$R_{crv,1a}$] (-10,10);
\draw (-6,6) to [vR, l^=$R_{crv,1b}$] (-8,8);
% \draw (-6,6) to [short,-*, l=$P_{5,pre}$] (-6,6);
\draw (-8,8) to [short,-*, l=$P_{crv,1}$] (-8,8);
\draw (-4,4) to [R, l^=$R_{crv,2a}$] (-6,6);
\draw (-6,2) to (-6,2) node[ground, rotate=-45]{};
\draw (-4,4) to [capacitor, l_=$C_{crv,2}$] (-6,2);
\draw (-4,4) to [short,-*, red, l_=$P_{crv,2}$] (-4,4);
\draw (-2,2) to [R, l^=$R_{crv,2b}$] (-4,4);
% \draw (-1,-1) to [resistor, l^=$R_{crv,6}$] (-2,2);
% \draw (-2,2) to [short,-*, l=$P_{5,out}$] (-2,2);

%CRV
\draw (-2,2) to [short,*-] (-2,-2);
% \draw (-2,-2) to [short,-*, l_=$P_{out,L}$] (-2,-2);
\draw (-2,-2) to [resistor, l^=$R_{crv,out,1}$] (-2,-5);
\draw (-2,-5) to [short,-*, red, l^=$P_{crv,out}$] (-2,-5);
\draw (-2,-5) to [capacitor, l^=$C_{crv,out}$] (-1,-7);
\draw (-1,-7) to (-1,-7) node[ground]{};
\draw (-2,-5) to [resistor, l^=$R_{crv,out,2}$] (-4,-7);
%RVS
\draw (-4,-7) to [resistor, l^=$R_{eye2vc,1}$] (-4,-12);
\draw (-4,-7) to [short,-*, red, l^=$P_{eye2vc,1}$] (-4,-7);
\draw (-4,-12) to [capacitor, l_=$C_{eye2vc}$] (-6,-14);
\draw (-6,-14) to (-6,-14) node[ground]{};
\draw (-4,-12) to [short,-*, red, l_=$P_{eye2vc,2}$] (-4,-12);
\draw (-4,-12) to [cute inductor, l_=$L_{eye2vc}$, i=\textcolor{red}{$Q_{eye2vc}$}] (-2,-14);
\draw (-2,-14) to [resistor, l^=$R_{eye2vc,2}$] (-2,-18);


%Heart
\draw (6,-22) to [short,-*, red, l^=$P_{aorta}$] (6,-22);
\draw (2,-18) to [short] (6,-22);
\draw (6,-22) to [resistor, l^=$R_{aorta,1}$] (5,-24);
\draw (5,-24) to [normal open switch, l=$S_{aortic}$] (4,-26);
\draw (4,-26) to [resistor, l^=$R_{LV}$] (2,-26);
\draw (2,-26) to [normal open switch,l =$S_{pv}$] (2,-24);
\draw (2,-24) to [resistor, l^=$R_{pv}$] (2,-22);
\draw (2,-26) to [variable capacitor, l=$E_{LV}$] (1,-28);
\draw (1,-27) node[left] {\textcolor{red}{$V_{LV}$}};
\draw (1,-28) to [american voltage source, l={$U_{LV}$}] (1,-29);
\draw (1,-29) to (1,-29) node[ground]{};
\draw (-6,-22) to [short,-*, red, l_=$P_{vc}$] (-6,-22);
\draw (-2,-18) to [short] (-6,-22);
\draw (-6,-22) to [resistor, l^=$R_{vc}$] (-5,-24);
\draw (-5,-24) to [normal open switch, l=$S_{vc}$] (-4,-26);
\draw (-4,-26) to [resistor, l^=$R_{RV}$] (-2,-26);
\draw (-2,-26) to [normal open switch, l_=$S_{pa}$] (-2,-24);
\draw (-2,-24) to [resistor, l_=$R_{pa}$] (-2,-22);
\draw (-2,-26) to [variable capacitor, l_=$E_{RV}$] (-1,-28);
\draw (-1,-28) to [american voltage source, l_=$U_{RV}$] (-1,-29);
\draw (-1,-29) to (-1,-29) node[ground]{};
\draw (-1,-27) node[right] {\textcolor{red}{$V_{RV}$}};

%arteries and veins 
\draw (6,-22) to [short] (8,-22);
\draw (8,-22) to [short] (8,-40);
\draw (8,-40) to [short] (6,-40);
\draw (7,-40) to [resistor, l_=$R_{aorta,2}$] (4,-40);
\draw (7,-40) to [capacitor, l=$C_{aorta}$] (7,-42);
\draw (6,-42) to (6,-42) node[ground]{};
\draw (4,-40) to [cute inductor, l^=$L_{aorta}$, i_=\textcolor{red}{$Q_{aorta}$}] (1,-40);
\draw (1,-40) to [short] (-1,-40);
\draw (0.5,-40) to [short,-*, red, l_=$P_{body}$] (0,-40);
\draw (0,-40) to [capacitor, l_=$C_{body}$] (0,-42);
\draw (0,-42) to (0,-42) node[ground]{};
\draw (-7,-40) to [cute inductor, l_=$L_{body}$, i<=\textcolor{red}{$Q_{body}$}] (-4,-40);
\draw (-7,-40) to [capacitor, l_=$C_{vc}$] (-7,-42);
\draw (-6,-42) to (-6,-42) node[ground]{};
\draw (-4,-40) to [resistor, l^=$R_{body}$] (-1,-40);
\draw (-6,-22) to [short] (-8,-22);
\draw (-8,-22) to [short] (-8,-40);
\draw (-8,-40) to [short] (-6,-40);
% Pulm
\draw (6,-32) to [cute inductor, l^=$L_{pv}$, i<_=\textcolor{red}{$Q_{pv}$}] (4,-32);
\draw (6,-32) to [short,-*, red, l_=$P_{pv}$] (6,-32);
\draw (6,-32) to [capacitor, l_=$C_{pv}$] (6,-34);
\draw (6,-34) to (6,-34) node[ground]{};
\draw (4,-32) to [resistor, l^=$R_{lungs,2}$] (1,-32);
\draw (1,-32) to [short] (-1,-32);
\draw (1,-32) to [short,-*, red, l_=$P_{lungs}$] (-0,-32);
\draw (0,-32) to [capacitor, l_=$C_{lungs}$] (0,-34);
\draw (0,-34) to (0,-34) node[ground]{};
\draw (-6,-32) to [resistor, l^=$R_{lungs,1}$] (-4,-32);
\draw (-6,-31) to [short,-*, red, l_=$P_{pa}$] (-6,-32);
\draw (-6,-32) to [capacitor, l_=$C_{pa}$] (-6,-34);
\draw (-6,-34) to (-6,-34) node[ground]{};
\draw (-4,-32) to [cute inductor, l_=$L_{lungs}$, i=\textcolor{red}{$Q_{lungs}$}] (-1,-32);
\draw (6,-32) to [short] (6,-25);
\draw (6,-25) to [short] (5.5,-24.5);
\draw (5.5,-24.5) to[crossing] (4.5,-23.5);
\draw (4.5,-23.5) to [short] (2,-22);
\draw (-6,-32) to [short] (-6,-25);
\draw (-6,-25) to [short] (-5.5,-24.5);
\draw (-5.5,-24.5) to[crossing] (-4.5,-23.5);
\draw (-4.5,-23.5) to [short] (-2,-22);


\end{circuitikz}
\end{adjustbox}
\end{center}








\begin{comment}
\begin{figure}[ht]
\begin{center}
\begin{adjustbox}{scale=0.8}
\begin{circuitikz}[scale=1]

\draw (2,-18) to [short,-*, l_=$X_{1}$] (2,-18);
\draw (2,-18) to [short] (6,-22);
\draw (6,-22) to [resistor, l^=$R_{1}$] (5,-24);
\draw (5,-24) to [normal open switch] (4,-26);
\draw (4,-26) to [resistor, l^=$R_{L}$] (2,-26);
\draw (2,-26) to [normal open switch] (2,-24);
\draw (2,-24) to [resistor, l^=$R_{8}$] (2,-22);
\draw (2,-26) to [variable capacitor, l=$C_{LV}$] (1,-28);
\draw (1,-28) to [american voltage source] (1,-29);
\draw (1,-29) to (1,-29) node[ground]{};
\draw (-2,-18) to [short,-*, l_=$X_{5}$] (-2,-18);
\draw (-2,-18) to [short] (-6,-22);
\draw (-6,-22) to [resistor, l^=$R_{4}$] (-5,-24);
\draw (-5,-24) to [normal open switch] (-4,-26);
\draw (-4,-26) to [resistor, l^=$R_{R}$] (-2,-26);
\draw (-2,-26) to [normal open switch] (-2,-24);
\draw (-2,-24) to [resistor, l^=$R_{5}$] (-2,-22);
\draw (-2,-26) to [variable capacitor, l=$C_{RV}$] (-1,-28);
\draw (-1,-28) to [american voltage source] (-1,-29);
\draw (-1,-29) to (-1,-29) node[ground]{};
%arteries and veins 
\draw (6,-22) to [short] (8,-22);
\draw (8,-22) to [short] (8,-40);
\draw (8,-40) to [short] (6,-40);
\draw (6,-40) to [resistor, l^=$R_{2}$] (4,-40);

\draw (6,-40) to [capacitor, l_=$C_{1}$] (6,-42);
\draw (6,-42) to (6,-42) node[ground]{};
\draw (4,-40) to [cute inductor, l^=$L_{1}$] (1,-40);
\draw (1,-40) to [short] (-1,-40);
\draw (0.5,-40) to [short,-*, l_=$X_{3}$] (0,-40);
\draw (0,-40) to [capacitor, l_=$C_{2}$] (0,-42);
\draw (0,-42) to (0,-42) node[ground]{};
\draw (-6,-40) to [cute inductor, l^=$L_{2}$] (-4,-40);
\draw (-6,-40) to [capacitor, l_=$C_{3}$] (-6,-42);
\draw (-6,-42) to (-6,-42) node[ground]{};
\draw (-4,-40) to [resistor, l^=$R_{3}$] (-1,-40);
\draw (-6,-22) to [short] (-8,-22);
\draw (-8,-22) to [short] (-8,-40);
\draw (-8,-40) to [short] (-6,-40);
% Pulm
\draw (6,-32) to [cute inductor, l^=$L_{4}$] (4,-32);
\draw (6,-32) to [short,-*, l_=$X_{11}$] (6,-32);
\draw (6,-32) to [capacitor, l_=$C_{6}$] (6,-34);
\draw (6,-34) to (6,-34) node[ground]{};
\draw (4,-32) to [resistor, l^=$R_{7}$] (1,-32);
\draw (1,-32) to [short] (-1,-32);
\draw (1,-32) to [short,-*, l_=$X_{9}$] (-0,-32);
\draw (0,-32) to [capacitor, l_=$C_{5}$] (0,-34);
\draw (0,-34) to (0,-34) node[ground]{};
\draw (-6,-32) to [resistor, l^=$R_{6}$] (-4,-32);
\draw (-6,-31) to [short,-*, l_=$X_{7}$] (-6,-32);
\draw (-6,-32) to [capacitor, l_=$C_{4}$] (-6,-34);
\draw (-6,-34) to (-6,-34) node[ground]{};
\draw (-4,-32) to [cute inductor, l^=$L_{3}$] (-1,-32);
\draw (6,-32) to [short] (6,-25);
\draw (6,-25) to [short] (5.5,-24.5);
\draw (5.5,-24.5) to[crossing] (4.5,-23.5);
\draw (4.5,-23.5) to [short] (2,-22);
\draw (-6,-32) to [short] (-6,-25);
\draw (-6,-25) to [short] (-5.5,-24.5);
\draw (-5.5,-24.5) to[crossing] (-4.5,-23.5);
\draw (-4.5,-23.5) to [short] (-2,-22);


\end{circuitikz}
\end{adjustbox}
\end{center}
\caption{}
\end{figure}



\begin{figure}[ht]
\begin{center}
\begin{adjustbox}{scale=0.90}
\begin{circuitikz}[scale=0.8]
%LC in eye
%left
\draw (-1,-1) to [resistor, l^=$R_{out}$] (-2,2);
\draw (-2,2) to [short,-*, l=$P_{5,out}$] (-2,2);
\draw (-2,2) to [R, l^=$R_{5d}$] (-4,4);
\draw (-4,4) to [short,-*, l_=$X_{16}$] (-4,4);
\draw (-4,4) to [capacitor, l_=$C_{crv,L,2}$] (-6,2);
\draw (-6,2) to (-6,2) node[ground]{};
\draw (-4,4) to [R, l^=$R_{5c}$] (-6,6);
\draw (-6,6) to [short,-*, l=$P_{5,pre}$] (-6,6);
\draw (-6,6) to [vR, l^=$R_{5b}$] (-8,8);
\draw (-8,8) to [short,-*, l=$P_{5,post}$] (-8,8);
\draw (-8,8) to [vR, l^=$R_{5a}$] (-10,10);
\draw (-10,10) to [short] (-16,10);
\draw (-16,10) to [short,-*, l=$P_{4,5}$] (-16,10);
\draw (-16,10) to [vR, l^=$R_{4b}$] (-18,12);
\draw (-18,12) to [short,-*, l^=$X_{15}$] (-18,12);
\draw (-18,12) to [capacitor, l_=$C_{crv,L,1}$] (-16,14);
\draw (-16,14) to (-16,14) node[ground]{};
\draw (-18,12) to [vR, l^=$R_{4a}$] (-20,14);
\draw (-20,14) to [short] (-19,15);
\draw (-19,15) to [short,-*, l^=$P_{3,4}$] (-19,15);
\draw (-19,15) to [R, l^=$R_{3b}$] (-17,17);
\draw (-16.5,17.5) to [short,-*, l^=$P_{3}$] (-16.5,17.5);
\draw (-17,17) to [short] (-16,18);
%CRV
\draw (-1,-1) to [short] (-2,-2);
\draw (-2,-2) to [short,-*, l_=$P_{out,L}$] (-2,-2);

%right
\draw (0,0) to [resistor, l_=$R_{in}$] (-1,3);
\draw (-1,3) to [short,-*, l_=$P_{1,in}$] (-1,3);
\draw (-1,3) to [R, l_=$R_{1a}$] (-3,5);
\draw (-3,5) to [short,-*, l^=$X_{13}$] (-3,5);
\draw (-3,5) to [capacitor, l=$C_{cra,L,2}$] (-1,7);
\draw (-1,7) to (-1,7) node[ground]{};
\draw (-3,5) to [R, l_=$R_{1b}$] (-5,7);
\draw (-5,7) to [short,-*, l_=$P_{1,pre}$] (-5,7);
\draw (-5,7) to [vR, l_=$R_{1c}$] (-7,9);
\draw (-7,9) to [short,-*, l_=$P_{1,post}$] (-7,9);
\draw (-7,9) to [vR, l_=$R_{1d}$] (-9,11);
\draw (-9,11) to [short] (-9,17);
\draw (-9,17) to [short,-*, l_=$P_{1,2}$] (-9,17);
\draw (-9,17) to [vR, l_=$R_{2a}$] (-11,19);
\draw (-11,19) to [short,-*, l_=$X_{14}$] (-11,19);
\draw (-11,19) to [capacitor, l=$C_{cra,L,3}$] (-13,17);
\draw (-13,17) to (-13,17) node[ground]{};
\draw (-11,19) to [vR, l_=$R_{2b}$] (-13,21);
\draw (-13,21) to [short] (-14,20);
\draw (-14,20) to [short,-*, l^=$P_{2,3}$] (-14,20);
\draw (-14,20) to [R, l_=$R_{3a}$] (-16,18);
%CRA
\draw (0,0) to [short] (2,-2);
\draw (2,-2) to [short,-*, l=$P_{in,L}$] (2,-2);
% extra ocular space
\draw (2,-2) to [short] (2,3);
\draw (2,3) to [short] (2,8);
\draw (2,8) to [short] (-14,24);
\draw (-14,24) to [short] (-15,23);
\draw (-15,23) to [resistor, l^=$R_{eye,L,1}$] (-18.5,19.5);
\draw (-18.5,19.5) to [short,-*, l=$X_{20}$] (-18.5,19.5);
\draw (-18.5,19.5) to [capacitor, l_=$C_{eye,L}$] (-17.5,18.5);
\draw (-17.5,18.5) to (-17.5,18.5) node[ground]{};
\draw (-18.5,19.5) to [resistor, l^=$R_{eye,L,2}$] (-22,16);
\draw (-22,16) to [short] (-23,15);
\draw (-23,15) to [short] (-7,-1);
\draw (-7,-1) to [short] (-2,-2);


\end{circuitikz}
\end{adjustbox}
\end{center}
\caption{}
\end{figure}




\begin{figure}[ht]
\begin{center}
\begin{adjustbox}{scale=0.90}
\begin{circuitikz}[scale=1]

%CRV
\draw (-2,-2) to [short,-*, l_=$P_{out,L}$] (-2,-2);
\draw (-2,-2) to [resistor, l^=$R_{crv,L,1}$] (-2,-5);
\draw (-2,-5) to [short,-*, l^=$X_{19}$] (-2,-5);
\draw (-2,-5) to [capacitor, l^=$C_{crv,L,3}$] (-1,-7);
\draw (-1,-7) to (-1,-7) node[ground]{};
\draw (-2,-5) to [resistor, l^=$R_{crv,L,2}$] (-4,-7);
%RVS
\draw (-4,-7) to [resistor, l^=$R_{ov,L,1}$] (-4,-12);
\draw (-4,-7) to [short,-*, l^=$P_{ov,L}$] (-4,-7);
\draw (-4,-12) to [capacitor, l_=$C_{ov,L}$] (-6,-14);
\draw (-6,-14) to (-6,-14) node[ground]{};
\draw (-4,-12) to [short,-*, l_=$X_{21}$] (-4,-12);
\draw (-4,-12) to [cute inductor, l^=$L_{ov,L}$] (-2,-14);
\draw (-2,-14) to [resistor, l^=$R_{ov,L,2}$] (-2,-18);
\draw (-2,-18) to [short,-*, l_=$X_{5}$] (-2,-18);
%CRA
\draw (2,-2) to [short,-*, l=$P_{in,L}$] (2,-2);
\draw (2,-2) to [resistor, l^=$R_{cra,L,2}$] (2,-5);
\draw (2,-5) to [short,-*, l_=$X_{18}$] (2,-5);
\draw (2,-5) to [capacitor, l_=$C_{cra,L,3}$] (1,-7);
\draw (1,-7) to (1,-7) node[ground]{};
\draw (2,-5) to [resistor, l^=$R_{cra,L,1}$] (4,-7);


%RVA
\draw (4,-7) to [resistor, l^=$R_{oa,L,2}$] (4,-12);
\draw (4,-7) to [short,-*, l_=$P_{oa,L}$] (4,-7);
\draw (4,-12) to [capacitor, l_=$C_{oa,L}$] (6,-14);
\draw (6,-14) to (6,-14) node[ground]{};
\draw (4,-12) to [short,-*, l=$X_{17}$] (4,-12);
\draw (4,-12) to [cute inductor, l^=$L_{oa,L}$] (2,-14);
\draw (2,-14) to [resistor, l^=$R_{oa,L,1}$] (2,-18);
%Heart
\draw (2,-18) to [short,-*, l_=$X_{1}$] (2,-18);

\end{circuitikz}
\end{adjustbox}
\end{center}
\caption{}
\end{figure}
\end{comment}
